On the sample complexity of stabilizing linear dynamical systems from data

Learning controllers from data for stabilizing dynamical systems typically follows a two step process of first identifying a model and then constructing a controller based on the identified model. However, learning models means identifying generic descriptions of the dynamics of systems, which can require large amounts of data and extracting information that are unnecessary for the specific task of stabilization. The contribution of this work is to show that if a linear dynamical system has dimension (McMillan degree) $n$, then there always exist $n$ states from which a stabilizing feedback controller can be constructed, independent of the dimension of the representation of the observed states and the number of inputs. By building on previous work, this finding implies that any linear dynamical system can be stabilized from fewer observed states than the minimal number of states required for learning a model of the dynamics. The theoretical findings are demonstrated with numerical experiments that show the stabilization of the flow behind a cylinder from less data than necessary for learning a model.

==> graphics/cylinderwake_dt_sim_identfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_sim_identfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .72\textwidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.75,
    ymax = 0.75,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 0.825) [anchor = south east]
      {\includegraphics[width = .72\textwidth]%
       {graphics/data/cylinderwake_dt_sim_identfb_xfinal.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_dt_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .72\textwidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.75,
    ymax = 0.75,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 0.825) [anchor = south east]
      {\includegraphics[width = .72\textwidth]%
       {graphics/data/cylinderwake_dt_sim_inferfb_xfinal.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_dt_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .72\textwidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.75,
    ymax = 0.75,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.5em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 0.825) [anchor = south east]
      {\includegraphics[width = .72\textwidth]%
       {graphics/data/cylinderwake_dt_sim_nofb_xfinal.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, 3, 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{probe $y_{1}$}
    \addlegendentry{probe $y_{3}$}
    \addlegendentry{probe $y_{5}$}
    \addlegendentry{probe $y_{7}$}
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_ct_sim_identfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_ct_sim_identfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -2.5e12,
    ymax = 0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_ct_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_ct_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -200,
    ymax = 250,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_ct_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_ct_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -4e+06,
    ymax = 0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_dt_sim_identfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_identfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -4000,
    ymax = 4000,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    scaled y ticks     = {base 10:-3},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_dt_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -150,
    ymax = 150,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_dt_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -4e+06,
    ymax = 0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, 3, 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{2}$}
    \addlegendentry{output $y_{3}$}
    \addlegendentry{output $y_{4}$}
  \end{axis}
\end{tikzpicture}


==> graphics/overview_samples.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[
    width  = .75\textwidth,
    height = .125\textheight,
    scale only axis,
    ybar,
    bar width    = 6pt,
    ymode        = log,
    ymin         = 1,
    ymax         = 8e+03,
    ylabel       = {\#samples},
    ylabel style = {yshift = -.3em},
    xtick             = data,
    symbolic x coords = {synthetic~(DT/CT), heat~flow~(DT), heat~flow~(CT),
      cylinder~wake~(DT)},
    xticklabel style  = {rotate = 0, anchor = north, xshift = 0cm},
    legend columns = 3, 
    legend style   = {
      at     = {(0.5,-0.45)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.25cm}},
    cycle list name = samplelist
  ]
  
    \addplot+[ybar] coordinates{
      (synthetic~(DT/CT), 7)
      (heat~flow~(DT), 4491)
      (heat~flow~(CT), 4491)
      (cylinder~wake~(DT), 6624)
    };
    \addlegendentry{full sys.~id.~($\nh + \np$)}
    
    \addplot+[ybar] coordinates{
      (synthetic~(DT/CT), 5)
      (heat~flow~(DT), 19)
      (heat~flow~(CT), 22)
      (cylinder~wake~(DT), 129)
    };
    \addlegendentry{reduced~sys.~id.~($\nrr + \np$)}
    
    \addplot+[ybar] coordinates{
      (synthetic~(DT/CT), 4)
      (heat~flow~(DT), 18)
      (heat~flow~(CT), 21)
      (cylinder~wake~(DT), 122)
    };
    \addlegendentry{\#samples in experiments ($\dT$)}
    
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_ct_sim_identfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/synthetic_ct_sim_identfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -1e+04,
    ymax = 1.5e+04,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {trajectories $x(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 7}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_ct_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/synthetic_ct_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.75,
    ymax = 0.75,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {trajectories $x(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 7}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_ct_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/synthetic_ct_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -1e+04,
    ymax = 1.5e+04,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {trajectories $x(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 7}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_dt_sim_identfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/synthetic_dt_sim_identfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -4000,
    ymax = 6000,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {trajectories $x(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    scaled y ticks     = {base 10:-3},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 7}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_dt_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/synthetic_dt_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.2,
    ymax = 0.3,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {trajectories $x(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 7}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_dt_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/synthetic_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -4000,
    ymax = 6000,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {trajectories $x(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    scaled y ticks     = {base 10:-3},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 7}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/synthetic_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = .7\textwidth,
    height = .25\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, ..., 5}{\addplot coordinates {(0,0)};}
    \addlegendentry{state $x_{1}$}
    \addlegendentry{state $x_{2}$}
    \addlegendentry{state $x_{3}$}
    \addlegendentry{state $x_{4}$}
    \addlegendentry{state $x_{5}$}
  \end{axis}
\end{tikzpicture}

